Grounding Across Views: Cross-View Referring Reasoning for Visual Grounding

Cross-view object geo-localization (CVOGL) aims to identify a query-view target in a satellite image, yet reliable instance grounding remains challenging under substantial viewpoint discrepancies. Although recent methods incorporate multimodal prompts, they insufficiently address the varying transferability of linguistic and visual evidence across views. Viewpoint-dependent descriptions (e.g., building facades visible in oblique UAV views but not in top-down satellite images) may become unreliable for satellite grounding, while visually similar instances further complicate target identification. To address these challenges, we rethink CVOGL from a visual grounding perspective and propose GAV (Grounding Across Views), a view-aware framework for constructing target-centered evidence and establishing discriminative cross-view correspondence. Specifically, view-aware referring reasoning mitigates viewpoint-dependent ambiguity, multi-token exemplar prompting and contrastive alignment strengthen visual-semantic correspondence, and scene-level supervision with alignment-based verification distinguishes competing satellite instances. We further introduce CVOGL-Text, a street- and drone-to-satellite benchmark with query-derived expressions. GAV achieves state-of-the-art performance on MoP-UAV with 62.55% Acc@0.5 (+18.19 percentage points) and outperforms evaluated click-point baselines on CVOGL-Text.

==> fig/qualitative_named.tex <==
% Use the author's current Figure4.png directly.
% Hide only the obsolete parenthetical method codes below the curve ticks.
% The first-line method names, baseline qualifier, curves, photos and boxes stay intact.
% Coordinates refer to the current 4844 x 2262 image; remove the white rule if
% these codes are removed in a future manually edited image.
\begingroup
\setlength{\unitlength}{\textwidth}
\begin{picture}(1,0.466969)
\put(0,0){\includegraphics[width=\textwidth]{Figures/Figure4.png}}
\put(0.082576,0.033443){\color{white}\rule{0.209331\textwidth}{0.011354\textwidth}}
\end{picture}
\endgroup

